How to end password reuse on the web

We present a framework by which websites can coordinate to make it difficult for users to set similar passwords at these websites, in an effort to break the culture of password reuse on the web today. Though the design of such a framework is fraught with risks to users' security and privacy, we show that these risks can be effectively mitigated through careful scoping of the goals for such a framework and through principled design. At the core of our framework is a private set-membership-test protocol that enables one website to determine, upon a user setting a password for use at it, whether that user has already set a similar password at another participating website, but with neither side disclosing to the other the password(s) it employs in the protocol. Our framework then layers over this protocol a collection of techniques to mitigate the leakage necessitated by such a test. We verify via probabilistic model checking that these techniques are effective in maintaining account security, and since these mechanisms are consistent with common user experience today, our framework should be unobtrusive to users who do not reuse similar passwords across websites (e.g., due to having adopted a password manager). Through a working implementation of our framework and optimization of its parameters based on insights of how passwords tend to be reused, we show that our design can meet the scalability challenges facing such a service.

==> figures/automata.tex <==
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% 
\psscalebox{0.57 0.59} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-4.2)(48.320538,4.2)
\rput[bl](5.6,3.0){\bf{STATE 2}}
\psellipse[linecolor=black, linewidth=0.06, linestyle=dashed, dash=0.17638889cm 0.10583334cm, dimen=outer](2.6,0.3)(1.2,0.5)
\rput[bl](1.8,0.2){\bf{ACTION 1}}
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(3.753216,0.78)(5.2,2.26)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(3.8,-0.2)(5.0,-1.5)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.6757755,1.1078637)(5.2,2.6)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(4.969963,-1.8289475)(3.6998484,-0.5)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(12.8,-0.4)(11.8,-1.2)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(12.0,-0.2)(7.6,-1.8)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(12.0,1.2)(7.6,3.0)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.8,0.4)(4.0,0.4)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(11.838107,0.12611231)(7.78553,0.0988186)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(11.756178,0.3890818)(7.773847,0.4)
\rput[bl](1.6,3.4){Probablistic transition}
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.60032535,3.8951342)(1.4,3.9)
\rput[bl](1.6,3.8){Adversary's decision}
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.60032535,3.4351342)(1.4,3.44)
\rput[bl](0.0,-2.6){STATE 1: PMT negative response}
\rput[bl](0.0,-3.0){STATE 2: PMT positive response}
\rput[bl](0.0,-3.4){STATE 3: Failed login}
\rput[bl](7.4,-3.8){ACTION 1: Submit a PMT query (\emph{PMT budget$--$})}
\rput[bl](7.4,-4.2){ACTION 2: Try to log in (\emph{login budget$--$})}
\rput[bl](5.6,0.2){\bf{STATE 3}}
\rput[bl](5.6,-2.2){\bf{STATE 1}}
\psellipse[linecolor=black, linewidth=0.06, dimen=outer](10.9,-2.1)(1.1,0.9)
\rput[bl](10.2,-2.2){\bf{STATE 4}}
\psellipse[linecolor=black, linewidth=0.06, linestyle=dashed, dash=0.17638889cm 0.10583334cm, dimen=outer](13.2,0.3)(1.2,0.5)
\rput[bl](12.4,0.2){\bf{ACTION 2}}
\rput[bl](0.0,-3.8){STATE 4: Successful login}
\rput[bl](10.2,3.0){\bf{STATE 5}}
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(12.8,1.0)(12.0,2.0)
\rput[bl](0.0,-4.2){STATE 5: Detected by honey passwords}
\rput{-0.18267249}(-0.006363756,0.0079807425){\rput[bl](2.5,2.0){$\prob{\passwordAlt \in \allSimilar}$}}
\rput{-0.10154439}(0.0024844941,0.0037195955){\rput[bl](2.1,-1.4){$\prob{\passwordAlt \notin \allSimilar}$}}
\rput[bl](12.54,1.34){$\prob{\passwordAlt \in \bigcup_{\honeyPasswordIdx=1}^{\nmbrHoneyPasswords} \cluster{\honeyPassword{\responderIdx}{\honeyPasswordIdx}}}$}
\rput[bl](12.4,-1.2){$\prob{\passwordAlt = \password{\responderIdx}}$}
\rput{-0.13594972}(-0.001259619,0.018271832){\rput[bl](7.7,0.54){\prob{\begin{array}{r} \passwordAlt \neq \password{\responderIdx}~\wedge \\ \passwordAlt \not\in \bigcup_{\honeyPasswordIdx=1}^{\nmbrHoneyPasswords} \cluster{\honeyPassword{\responderIdx}{\honeyPasswordIdx}}\end{array}}}}
\psellipse[linecolor=black, linewidth=0.06, dimen=outer](6.3,-2.1)(1.1,0.9)
\psellipse[linecolor=black, linewidth=0.06, dimen=outer](6.3,0.3)(1.1,0.9)
\psellipse[linecolor=black, linewidth=0.06, dimen=outer](6.3,3.1)(1.1,0.9)
\psellipse[linecolor=black, linewidth=0.06, dimen=outer](10.9,3.1)(1.1,0.9)
\psellipse[linecolor=black, linewidth=0.06, dimen=outer](10.9,3.1)(1.3,1.1)
\psellipse[linecolor=black, linewidth=0.06, dimen=outer](10.9,-2.1)(1.3,1.1)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.6,1.0)(1.2134445,0.4869804)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(15.4,1.0)(14.6,0.38322502)
\psellipse[linecolor=black, linewidth=0.06, dimen=outer](6.3,0.3)(1.3,1.1)
\end{pspicture}
}



==> figures/cdf_xlabel.tex <==
\hspace*{10em}\begin{tikzpicture}
\node at (0,0)[
  scale=1,
  anchor=south,
  text=black,
  rotate=0
]{Response time (\secs)};
\end{tikzpicture}


==> figures/cdf_ylabel.tex <==
\hspace*{-1em}\begin{tikzpicture}
\node at (0,0)[
  scale=1,
  anchor=north,
  text=black,
  rotate=90,
  style={align=center},
]{Proportion of responses};
\end{tikzpicture}


==> figures/framework.tex <==
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% 
\hspace*{0.1em}
\psscalebox{0.57 0.57} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.7)(23.024794,2.7)
\pscircle[linecolor=black, linewidth=0.04, dimen=outer](0.55146116,1.0666667){0.23333333}
\psline[linecolor=black, linewidth=0.04](0.55146116,0.8333333)(0.55146116,0.36666667)(0.55146116,0.36666667)
\psline[linecolor=black, linewidth=0.04](0.55146116,0.36666667)(0.3181278,-0.1)(0.3181278,-0.1)
\psline[linecolor=black, linewidth=0.04](0.55146116,0.36666667)(0.78479445,-0.1)(0.78479445,-0.1)
\psline[linecolor=black, linewidth=0.04](0.55146116,0.6)(1.0181278,0.8333333)(1.0181278,0.8333333)
\psline[linecolor=black, linewidth=0.04](0.55146116,0.6)(0.08479446,0.8333333)(0.08479446,0.8333333)
\psdots[linecolor=black, dotsize=0.1](13.484795,0.8)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 3.0,arrowlength=1.4,arrowinset=0.0]{<-}(7.6847944,1.54)(5.6847944,1.54)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 3.0,arrowlength=1.4,arrowinset=0.0]{<-}(12.483691,2.0928416)(9.67179,1.3218133)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.05291667cm 3.0,arrowlength=1.4,arrowinset=0.0]{<-}(5.6847944,-0.80102116)(7.684794,-0.8)
\psdots[linecolor=black, dotsize=0.1](13.484795,0.5003448)
\psdots[linecolor=black, dotsize=0.1](13.470415,0.20068963)
\rput[bl](11.084794,2.1){\Large{\ref{prot:msg:bloomFilter}}}
\rput[bl](11.084794,-0.1){\Large{\ref{prot:msg:bloomFilter}}}
\rput[bl](11.084794,0.7){\Large{\ref{prot:msg:result}$_1$}}
\rput[bl](5.884794,-0.6){\Large{\{\ref{prot:msg:result}$_\responderIdx$\}$^\nmbrRespondersQueried_{\responderIdx=1}$}}
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 3.0,arrowlength=1.4,arrowinset=0.0]{<-}(3.6847718,1.96)(1.2848171,1.9465474)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.05291667cm 3.0,arrowlength=1.4,arrowinset=0.0]{<-}(1.2847944,-1.1)(3.6847944,-1.1)
\rput[bl](1.5847945,2.1){\Large{password}}
\rput[bl](4.5247946,0.3){\Large{\requester}}
\rput[bl](7.6847944,-2.7){\Large{\textbf{Directory}}}
\rput[bl](13.284795,1.7){\Large{\responder{1}}}
\rput{-242.57664}(11.974575,-8.877314){\psarc[linecolor=black, linewidth=0.04, dimen=outer, arrowsize=0.05291667cm 3.0,arrowlength=1.4,arrowinset=0.0]{<-}(8.684794,-0.8){0.6}{0.0}{300.0}}
\rput[bl](8.284795,-0.9){\textbf{Perm}}
\rput[bl](1.9847945,-0.2){\Large{accept}}
\rput[bl](2.3847945,-0.5){\Large{or}}
\rput[bl](1.9847945,-1.0){\Large{reject}}
\rput[bl](0.12479446,-2.6){\Large{\textbf{User}}}
\rput[bl](3.6847944,-2.7){\Large{\textbf{Requester}}}
\rput[bl](12.384794,-2.7){\Large{\textbf{Responders}}}
\rput[bl](13.284795,-1.1){\Large{\responder{\nmbrRespondersQueried}}}
\psframe[linecolor=black, linewidth=0.04, dimen=outer](9.484795,2.7)(7.884794,-1.7)
\psframe[linecolor=black, linewidth=0.04, dimen=outer](14.284795,2.7)(12.684794,1.1)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.05291667cm 3.0,arrowlength=1.4,arrowinset=0.0]{<-}(9.685407,0.9049246)(12.496959,1.6770135)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291667cm 3.0,arrowlength=1.4,arrowinset=0.0]{<-}(12.55744,-0.6653243)(9.693124,0.11899191)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.05291667cm 3.0,arrowlength=1.4,arrowinset=0.0]{<-}(9.611862,-0.28063497)(12.476631,-1.0641012)
\psframe[linecolor=black, linewidth=0.04, dimen=outer](14.284795,-0.1)(12.684794,-1.7)
\rput[bl](11.084794,-1.4){\Large{\ref{prot:msg:result}$_{\nmbrRespondersQueried}$}}
\rput[bl](6.2847943,1.8){\Large{\ref{prot:msg:bloomFilter}}}
\psframe[linecolor=black, linewidth=0.04, dimen=outer](5.4847946,2.7)(3.8847945,-1.7)
\end{pspicture}
}



==> figures/non-tor/e2e_latency.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\hspace*{0.8em}\begin{tikzpicture}

\definecolor{color0}{rgb}{0.129411764705882,0.380392156862745,0.549019607843137}

\pgfplotsset{every axis/.append style={
%					xlabel={Latency (s)},
					%ylabel={Proportion of responses},
					compat=1.3,
                    label style={font=\tiny},
                    tick label style={font=\tiny}  
                    }}

\begin{axis}[
xmin=-0.341182282, xmax=20,
ymin=0, ymax=1,
width=0.8\figurewidth,
height=\figurewidth,
tick align=outside,
tick pos=left,
minor tick num=1,
xtick={0,10,20},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
%legend entries={{\nmbrSimilarPasswords = $2^7$},{\nmbrSimilarPasswords = $2^8$},{\nmbrSimilarPasswords = $2^9$},{\nmbrSimilarPasswords = $2^{10}$},{\nmbrSimilarPasswords = $2^{11}$},{\nmbrSimilarPasswords = $2^{12}$}},
%legend cell align={left},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, nodes={scale=0.618, transform shape}}
%legend style={at={(0.5,1.1)},anchor=north, draw=white!80.0!black, nodes={scale=0.618, transform shape}}
]
%\addlegendimage{line width=1pt, densely dotted, color0}
%\addlegendimage{line width=1pt, dashed, color0}
%\addlegendimage{line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, color0}
%\addlegendimage{line width=2pt, densely dotted, color0}
%\addlegendimage{line width=2pt, dashed, color0}
%\addlegendimage{line width=2pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, color0}
\addplot [line width=0.75pt, color0, densely dotted]
table {%
0.36015626 0.015625
0.42198774 0.25
0.44679104 0.5
0.4913151 0.75
0.54709104 1
};
\addplot [line width=0.75pt, color0, dashed]
table {%
0.71444446 0.015625
0.81054832 0.25
0.85180636 0.5
0.9052984 0.75
1.00667884 1
};
\addplot [line width=0.75pt, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1.44133564 0.015625
1.60472306 0.25
1.67925706 0.5
1.74537042 0.75
1.96562922 1
};
\addplot [line width=1.25pt, color0, densely dotted]
table {%
2.81623364 0.015625
3.15505028 0.25
3.27191674 0.5
3.38851834 0.75
3.82718008 1
};
\addplot [line width=1.25pt, color0, dashed]
table {%
5.6356579 0.015625
6.24064148 0.25
6.42928326 0.5
6.67110868 0.75
7.352575 1
};
\addplot [line width=1.25pt, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
11.5156484 0.015625
12.68392394 0.25
13.07516718 0.5
13.41802364 0.75
14.66240848 1
};
\end{axis}

\end{tikzpicture}

\hspace*{-1.2em}\begin{tikzpicture}

\definecolor{color0}{rgb}{0.129411764705882,0.380392156862745,0.549019607843137}

\pgfplotsset{every axis/.append style={
%					xlabel={Latency (s)},
%					ylabel={Proportion of responders (\#=64)},
					compat=1.3,
                    label style={font=\tiny},
                    tick label style={font=\tiny}  
                    }}

\begin{axis}[
xmin=-0.341182282, xmax=40,
ymin=0, ymax=1,
width=1.2\figurewidth,
height=\figurewidth,
tick align=outside,
tick pos=left,
minor tick num=1,
xtick={0,10,20,30,40},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={},
%yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
%legend entries={{\nmbrSimilarPasswords = $2^7$},{\nmbrSimilarPasswords = $2^8$},{\nmbrSimilarPasswords = $2^9$},{\nmbrSimilarPasswords = $2^{10}$},{\nmbrSimilarPasswords = $2^{11}$},{\nmbrSimilarPasswords = $2^{12}$}},
%legend cell align={left},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, nodes={scale=0.618, transform shape}}
]
%\addlegendimage{line width=1pt, densely dotted, color0}
%\addlegendimage{line width=1pt, dashed, color0}
%\addlegendimage{line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, color0}
%\addlegendimage{line width=2pt, densely dotted, color0}
%\addlegendimage{line width=2pt, dashed, color0}
%\addlegendimage{line width=2pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, color0}
\addplot [line width=0.75pt, densely dotted, color0]
table {%
1.48565376 0.015625
1.95511426 0.25
2.201871 0.5
2.82597838 0.75
3.3022177 1
};
\addplot [line width=0.75pt, dashed, color0]
table {%
2.3766118 0.015625
2.862802 0.25
3.2699948 0.5
3.72270524 0.75
4.66240986 1
};
\addplot [line width=0.75pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, color0]
table {%
3.53786544 0.015625
4.20764612 0.25
5.4170094 0.5
5.73985296 0.75
6.7232246 1
};
\addplot [line width=1.25pt, densely dotted, color0]
table {%
6.13149926 0.015625
7.47828284 0.25
9.12166248 0.5
9.54902008 0.75
11.0877671 1
};
\addplot [line width=1.25pt, dashed, color0]
table {%
11.41012414 0.015625
13.72834182 0.25
16.736895 0.5
17.73859294 0.75
19.73507796 1
};
\addplot [line width=1.25pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, color0]
table {%
22.91918708 0.015625
26.64385434 0.25
31.54082418 0.5
34.23714754 0.75
38.0223746 1
};
\end{axis}

\end{tikzpicture}

==> figures/non-tor/num_of_responders.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\hspace*{0.9em}\begin{tikzpicture}

\definecolor{color0}{rgb}{0.129411764705882,0.380392156862745,0.549019607843137}

\pgfplotsset{every axis/.append style={
%					xlabel={\nmbrSimilarPasswords},
					%ylabel={Protocol running time (s)},
					compat=1.3,
                    label style={font=\tiny},
                    tick label style={font=\tiny}  
                    }}

\begin{axis}[
xmin=128, xmax=4096,
ymin=0, ymax=60,
xmode=log,
log basis x={2},
xtick={128,256,512,1024,2048,4096},
%ytick={0,5,10,15,20,25},
ytick={0,10,20,30,40,50,60},
width=1.1\figurewidth,
height=1.1\figurewidth,
tick align=outside,
tick pos=left,
xmajorgrids,
minor tick num=1,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
%legend entries={{1 responder},{32 responders},{64 responders},{96 responders},{128 responders}},
%legend cell align={left},
%legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black, nodes={scale=0.618, transform shape}}
]
%\addlegendimage{line width=1pt, color0}
%\addlegendimage{line width=1pt, color0, dotted}
%\addlegendimage{line width=1pt, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt}
%\addlegendimage{line width=1pt, color0, dashed}
%\addlegendimage{line width=2pt, color0, dashed}
\addplot [line width=0.5pt, color0]
table {%
128 0.30897422
256 0.60976572
512 1.21648104
1024 2.4220586
2048 4.7702893
4096 9.76527904
};
\addplot [line width=0.75pt, color0, dotted]
table {%
128 0.43634948
256 0.78842218
512 1.52416292
1024 2.97469348
2048 5.82659822
4096 11.88247176
};
\addplot [line width=0.75pt, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
128 0.54709104
256 1.00667884
512 1.96562922
1024 3.82718008
2048 7.352575
4096 14.66240848
};
\addplot [line width=0.75pt, color0, dashed]
table {%
128 0.66607212
256 1.18544074
512 2.27556698
1024 4.43273222
2048 8.66786214
4096 17.45420922
};
\addplot [line width=1.25pt, color0, dashed]
table {%
128 0.82103076
256 1.44377364
512 2.70793158
1024 5.15631922
2048 9.89019532
4096 20.49675554
};
\end{axis}
\end{tikzpicture}

% This file was created by matplotlib2tikz v0.6.13.
\hspace*{-1.25em}\begin{tikzpicture}

\definecolor{color0}{rgb}{0.129411764705882,0.380392156862745,0.549019607843137}

\pgfplotsset{every axis/.append style={
%					xlabel={\nmbrSimilarPasswords},
%					at={(axis description cs:0,0)},
%					ylabel={Protocol running time (s)},
					compat=1.3,
                    label style={font=\tiny},
                    tick label style={font=\tiny}  
                    }}
                    
                   
\begin{axis}[
xmin=128, xmax=4096,
ymin=0, ymax=60,
xmode=log,
log basis x={2},
xtick={128,256,512,1024,2048,4096},
ytick={0,10,20,30,40,50,60},
yticklabels={},
width=1.1\figurewidth,
height=1.1\figurewidth,
tick align=outside,
tick pos=left,
minor tick num=1,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
%legend entries={{1 responder},{32 responders},{64 responders},{96 responders},{128 responders}},
%legend cell align={left},
%legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black, nodes={scale=0.55, transform shape}}
]
%\addlegendimage{line width=1pt, color0}
%\addlegendimage{line width=1pt, color0, dotted}
%\addlegendimage{line width=1pt, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt}
%\addlegendimage{line width=1pt, color0, dashed}
%\addlegendimage{line width=2pt, color0, dashed}
\addplot [line width=0.5pt, color0]
table {%
128 1.80276424
256 2.67040142
512 4.49651676
1024 7.47617528
2048 13.1238372
4096 25.08883928
};
\addplot [line width=0.75pt, color0, dotted]
table {%
128 2.7080117
256 3.70559346
512 5.53991662
1024 9.39000844
2048 17.0989824
4096 33.26568904
};
\addplot [line width=0.75pt, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
128 3.3022177
256 4.66240986
512 6.7232246
1024 11.0877671
2048 19.73507796
4096 38.0223746
};
\addplot [line width=0.75pt, color0, dashed]
table {%
128 3.42254084
256 4.69043296
512 7.05244956
1024 12.43998506
2048 22.71355764
4096 44.51036384
};
\addplot [line width=1.25pt, color0, dashed]
table {%
128 3.58230948
256 4.56667798
512 7.52800982
1024 13.6724325
2048 25.92064192
4096 50.80265902
};
\end{axis}
\end{tikzpicture}



==> figures/non-tor/sec_param_other.tex <==
% This file was created by matplotlib2tikz v0.6.13.

\begin{tikzpicture}

\definecolor{color1}{RGB}{197, 226, 244}
\definecolor{color0}{rgb}{0.129411764705882,0.380392156862745,0.549019607843137}

\pgfplotsset{every axis/.append style={
					xlabel={\nmbrSimilarPasswords},
					ylabel={Query/response computation time (s)},
					compat=1.3,
                    label style={font=\small},
                    tick label style={font=\small}  
                    }}

\begin{axis}[
xmin=-0.208, xmax=5.908,
ymin=-5, ymax=25,
width=0.95\figurewidth,
height=\figureheight,
xtick={0.42,1.42,2.42,3.42,4.42,5.42},
xticklabels={$2^7$,$2^8$,$2^9$,$2^{10}$,$2^{11}$,$2^{12}$},
ytick={-5,0,5,10,15,20,25},
yticklabels={5,0,5,10,15,20,25},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black}
]

legend entries={{Query computation time}, {Response computation time}},
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black, nodes={scale=0.618, transform shape}}
]

\draw[fill=color1,draw opacity=0,postaction={
        pattern=crosshatch dots
    }] (axis cs:0.1,20.5) rectangle (axis cs:0.7,21.5);
\node at (axis cs:2.05,21)[
  scale=0.618,
%  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries Response computation time};
    
\draw[fill=color0,draw opacity=0,postaction={
        pattern=north west lines
    }] (axis cs:0.1,18.5) rectangle (axis cs:0.7,19.5);
\node at (axis cs:1.95,19)[
  scale=0.618,
%  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries Query computation time};


\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,postaction={
        pattern=north west lines
    }};
\draw[fill=color0,draw opacity=0,postaction={
        pattern=north west lines
    }] (axis cs:0.07,0) rectangle (axis cs:0.21,-0.04617818);
\draw[fill=color0,draw opacity=0,postaction={
        pattern=north west lines
    }] (axis cs:1.07,0) rectangle (axis cs:1.21,-0.09221714);
\draw[fill=color0,draw opacity=0,postaction={
        pattern=north west lines
    }] (axis cs:2.07,0) rectangle (axis cs:2.21,-0.18367326);
\draw[fill=color0,draw opacity=0,postaction={
        pattern=north west lines
    }] (axis cs:3.07,0) rectangle (axis cs:3.21,-0.35976344);
\draw[fill=color0,draw opacity=0,postaction={
        pattern=north west lines
    }] (axis cs:4.07,0) rectangle (axis cs:4.21,-0.69933462);
\draw[fill=color0,draw opacity=0,postaction={
        pattern=north west lines
    }] (axis cs:5.07,0) rectangle (axis cs:5.21,-1.41166034);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\draw[fill=color0,draw opacity=0,postaction={
        pattern=north west lines
    }] (axis cs:0.21,0) rectangle (axis cs:0.35,-0.0533654);
\draw[fill=color0,draw opacity=0,postaction={
        pattern=north west lines
    }] (axis cs:1.21,0) rectangle (axis cs:1.35,-0.10442828);
\draw[fill=color0,draw opacity=0,postaction={
        pattern=north west lines
    }] (axis cs:2.21,0) rectangle (axis cs:2.35,-0.20230716);
\draw[fill=color0,draw opacity=0,postaction={
        pattern=north west lines
    }] (axis cs:3.21,0) rectangle (axis cs:3.35,-0.39794048);
\draw[fill=color0,draw opacity=0,postaction={
        pattern=north west lines
    }] (axis cs:4.21,0) rectangle (axis cs:4.35,-0.7887602632);
\draw[fill=color0,draw opacity=0,postaction={
        pattern=north west lines
    }] (axis cs:5.21,0) rectangle (axis cs:5.35,-1.562798);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\draw[fill=color0,draw opacity=0,postaction={
        pattern=north west lines
    }] (axis cs:0.35,0) rectangle (axis cs:0.49,-0.06525782);
\draw[fill=color0,draw opacity=0,postaction={
        pattern=north west lines
    }] (axis cs:1.35,0) rectangle (axis cs:1.49,-0.12401352);
\draw[fill=color0,draw opacity=0,postaction={
        pattern=north west lines
    }] (axis cs:2.35,0) rectangle (axis cs:2.49,-0.23756374);
\draw[fill=color0,draw opacity=0,postaction={
        pattern=north west lines
    }] (axis cs:3.35,0) rectangle (axis cs:3.49,-0.46817882);
\draw[fill=color0,draw opacity=0,postaction={
        pattern=north west lines
    }] (axis cs:4.35,0) rectangle (axis cs:4.49,-0.91445114);
\draw[fill=color0,draw opacity=0,postaction={
        pattern=north west lines
    }] (axis cs:5.35,0) rectangle (axis cs:5.49,-1.8315686);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\draw[fill=color0,draw opacity=0,postaction={
        pattern=north west lines
    }] (axis cs:0.49,0) rectangle (axis cs:0.63,-0.07147186);
\draw[fill=color0,draw opacity=0,postaction={
        pattern=north west lines
    }] (axis cs:1.49,0) rectangle (axis cs:1.63,-0.13071964);
\draw[fill=color0,draw opacity=0,postaction={
        pattern=north west lines
    }] (axis cs:2.49,0) rectangle (axis cs:2.63,-0.25270352);
\draw[fill=color0,draw opacity=0,postaction={
        pattern=north west lines
    }] (axis cs:3.49,0) rectangle (axis cs:3.63,-0.49957064);
\draw[fill=color0,draw opacity=0,postaction={
        pattern=north west lines
    }] (axis cs:4.49,0) rectangle (axis cs:4.63,-0.9681008);
\draw[fill=color0,draw opacity=0,postaction={
        pattern=north west lines
    }] (axis cs:5.49,0) rectangle (axis cs:5.63,-1.94026754);
\draw[fill=color1,draw opacity=0,postaction={
        pattern=crosshatch dots
    }] (axis cs:0.07,0) rectangle (axis cs:0.21,0.21350102);
\draw[fill=color1,draw opacity=0,postaction={
        pattern=crosshatch dots
    }] (axis cs:1.07,0) rectangle (axis cs:1.21,0.41752456);
\draw[fill=color1,draw opacity=0,postaction={
        pattern=crosshatch dots
    }] (axis cs:2.07,0) rectangle (axis cs:2.21,0.83783014);
\draw[fill=color1,draw opacity=0,postaction={
        pattern=crosshatch dots
    }] (axis cs:3.07,0) rectangle (axis cs:3.21,1.65990282);
\draw[fill=color1,draw opacity=0,postaction={
        pattern=crosshatch dots
    }] (axis cs:4.07,0) rectangle (axis cs:4.21,3.2625192);
\draw[fill=color1,draw opacity=0,postaction={
        pattern=crosshatch dots
    }] (axis cs:5.07,0) rectangle (axis cs:5.21,6.5566012);
\draw[fill=color1,draw opacity=0,postaction={
        pattern=crosshatch dots
    }] (axis cs:0.21,0) rectangle (axis cs:0.35,0.25394086);
\draw[fill=color1,draw opacity=0,postaction={
        pattern=crosshatch dots
    }] (axis cs:1.21,0) rectangle (axis cs:1.35,0.49664918);
\draw[fill=color1,draw opacity=0,postaction={
        pattern=crosshatch dots
    }] (axis cs:2.21,0) rectangle (axis cs:2.35,0.98920756);
\draw[fill=color1,draw opacity=0,postaction={
        pattern=crosshatch dots
    }] (axis cs:3.21,0) rectangle (axis cs:3.35,1.94512504);
\draw[fill=color1,draw opacity=0,postaction={
        pattern=crosshatch dots
    }] (axis cs:4.21,0) rectangle (axis cs:4.35,3.79116426);
\draw[fill=color1,draw opacity=0,postaction={
        pattern=crosshatch dots
    }] (axis cs:5.21,0) rectangle (axis cs:5.35,7.6627482);
\draw[fill=color1,draw opacity=0,postaction={
        pattern=crosshatch dots
    }] (axis cs:0.35,0) rectangle (axis cs:0.49,0.50907296);
\draw[fill=color1,draw opacity=0,postaction={
        pattern=crosshatch dots
    }] (axis cs:1.35,0) rectangle (axis cs:1.49,0.99082862);
\draw[fill=color1,draw opacity=0,postaction={
        pattern=crosshatch dots
    }] (axis cs:2.35,0) rectangle (axis cs:2.49,2.01732978);
\draw[fill=color1,draw opacity=0,postaction={
        pattern=crosshatch dots
    }] (axis cs:3.35,0) rectangle (axis cs:3.49,3.9395867);
\draw[fill=color1,draw opacity=0,postaction={
        pattern=crosshatch dots
    }] (axis cs:4.35,0) rectangle (axis cs:4.49,7.76372956);
\draw[fill=color1,draw opacity=0,postaction={
        pattern=crosshatch dots
    }] (axis cs:5.35,0) rectangle (axis cs:5.49,15.8025306);
\draw[fill=color1,draw opacity=0,postaction={
        pattern=crosshatch dots
    }] (axis cs:0.49,0) rectangle (axis cs:0.63,0.32746354);
\draw[fill=color1,draw opacity=0,postaction={
        pattern=crosshatch dots
    }] (axis cs:1.49,0) rectangle (axis cs:1.63,0.63566244);
\draw[fill=color1,draw opacity=0,postaction={
        pattern=crosshatch dots
    }] (axis cs:2.49,0) rectangle (axis cs:2.63,1.28016728);
\draw[fill=color1,draw opacity=0,postaction={
        pattern=crosshatch dots
    }] (axis cs:3.49,0) rectangle (axis cs:3.63,2.50460686);
\draw[fill=color1,draw opacity=0,postaction={
        pattern=crosshatch dots
    }] (axis cs:4.49,0) rectangle (axis cs:4.63,4.95653382);
\draw[fill=color1,draw opacity=0,postaction={
        pattern=crosshatch dots
    }] (axis cs:5.49,0) rectangle (axis cs:5.63,10.09757556);
    
\node at (axis cs:0.21 + 0.1,1.96350102 + 0.788)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 160-bit};
\node at (axis cs:1.204 + 0.1,2.16752456 + 0.788)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 160-bit};
\node at (axis cs:2.198 + 0.1,2.58783014 + 0.788)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 160-bit};
\node at (axis cs:3.192 + 0.1,3.40990282 + 0.788)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 160-bit};
\node at (axis cs:4.186 + 0.1,5.0125192 + 0.788)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 160-bit};
\node at (axis cs:5.18 + 0.1,8.3066012 + 0.788)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 160-bit};
\node at (axis cs:0.35 + 0.1,2.00394086 + 0.788)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 192-bit};
\node at (axis cs:1.344 + 0.1,2.24664918 + 0.788)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 192-bit};
\node at (axis cs:2.338 + 0.1,2.73920756 + 0.788)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 192-bit};
\node at (axis cs:3.332 + 0.1,3.69512504 + 0.788)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 192-bit};
\node at (axis cs:4.326 + 0.1,5.54116426 + 0.788)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 192-bit};
\node at (axis cs:5.32 + 0.1,9.4127482 + 0.788)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 192-bit};
\node at (axis cs:0.49 + 0.1,2.25907296 + 0.788)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 224-bit};
\node at (axis cs:1.484 + 0.1,2.74082862 + 0.788)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 224-bit};
\node at (axis cs:2.478 + 0.1,3.76732978 + 0.788)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 224-bit};
\node at (axis cs:3.472 + 0.1,5.6895867 + 0.788)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 224-bit};
\node at (axis cs:4.466 + 0.1,9.51372956 + 0.788)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 224-bit};
\node at (axis cs:5.46 + 0.1,17.5525306 + 0.788)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 224-bit};
\node at (axis cs:0.63 + 0.1,2.07746354 + 0.788)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 256-bit};
\node at (axis cs:1.624 + 0.1,2.38566244 + 0.788)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 256-bit};
\node at (axis cs:2.618 + 0.1,3.03016728 + 0.788)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 256-bit};
\node at (axis cs:3.612 + 0.1,4.25460686 + 0.788)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 256-bit};
\node at (axis cs:4.606 + 0.1,6.70653382 + 0.788)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 256-bit};
\node at (axis cs:5.6 + 0.1,11.84757556 + 0.788)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 256-bit};
\end{axis}

\end{tikzpicture}


==> figures/non-tor/sec_param_size.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.129411764705882,0.380392156862745,0.549019607843137}

\pgfplotsset{every axis/.append style={
					xlabel={\nmbrSimilarPasswords},
					ylabel={Query message size (MB)},
					compat=1.3,
                    label style={font=\small},
                    tick label style={font=\small}  
                    }}

\begin{axis}[
xmin=-0.1, xmax=6,
ymin=0, ymax=10,
width=0.95\figurewidth,
height=\figureheight,
xtick={0.56,1.56,2.56,3.56,4.56,5.56},
xticklabels={$2^7$,$2^8$,$2^9$,$2^{10}$,$2^{11}$,$2^{12}$},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black}
]
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\draw[fill=color0,draw opacity=0] (axis cs:0.07 + 0.1,0) rectangle (axis cs:0.23 + 0.1,0.15864804);
\draw[fill=color0,draw opacity=0] (axis cs:1.07 + 0.1,0) rectangle (axis cs:1.23 + 0.1,0.31683404);
\draw[fill=color0,draw opacity=0] (axis cs:2.07 + 0.1,0) rectangle (axis cs:2.23 + 0.1,0.6507889);
\draw[fill=color0,draw opacity=0] (axis cs:3.07 + 0.1,0) rectangle (axis cs:3.23 + 0.1,1.30112056);
\draw[fill=color0,draw opacity=0] (axis cs:4.07 + 0.1,0) rectangle (axis cs:4.23 + 0.1,2.58423172);
\draw[fill=color0,draw opacity=0] (axis cs:5.07 + 0.1,0) rectangle (axis cs:5.23 + 0.1,5.2558264);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\draw[fill=color0,draw opacity=0] (axis cs:0.23 + 0.11,0) rectangle (axis cs:0.39 + 0.11,0.18694646);
\draw[fill=color0,draw opacity=0] (axis cs:1.23 + 0.11,0) rectangle (axis cs:1.39 + 0.11,0.3734321);
\draw[fill=color0,draw opacity=0] (axis cs:2.23 + 0.11,0) rectangle (axis cs:2.39 + 0.11,0.76711186);
\draw[fill=color0,draw opacity=0] (axis cs:3.23 + 0.11,0) rectangle (axis cs:3.39 + 0.11,1.5337539);
\draw[fill=color0,draw opacity=0] (axis cs:4.23 + 0.11,0) rectangle (axis cs:4.39 + 0.11,3.04631294);
\draw[fill=color0,draw opacity=0] (axis cs:5.23 + 0.11,0) rectangle (axis cs:5.39 + 0.11,6.19570576);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\draw[fill=color0,draw opacity=0] (axis cs:0.39 + 0.12,0) rectangle (axis cs:0.55 + 0.12,0.21722644);
\draw[fill=color0,draw opacity=0] (axis cs:1.39 + 0.12,0) rectangle (axis cs:1.55 + 0.12,0.43387968);
\draw[fill=color0,draw opacity=0] (axis cs:2.39 + 0.12,0) rectangle (axis cs:2.55 + 0.12,0.89126564);
\draw[fill=color0,draw opacity=0] (axis cs:3.39 + 0.12,0) rectangle (axis cs:3.55 + 0.12,1.78195588);
\draw[fill=color0,draw opacity=0] (axis cs:4.39 + 0.12,0) rectangle (axis cs:4.55 + 0.12,3.53924822);
\draw[fill=color0,draw opacity=0] (axis cs:5.39 + 0.12,0) rectangle (axis cs:5.55 + 0.12,7.19827896);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\draw[fill=color0,draw opacity=0] (axis cs:0.55 + 0.13,0) rectangle (axis cs:0.71 + 0.13,0.2466235);
\draw[fill=color0,draw opacity=0] (axis cs:1.55 + 0.13,0) rectangle (axis cs:1.71 + 0.13,0.49271286);
\draw[fill=color0,draw opacity=0] (axis cs:2.55 + 0.13,0) rectangle (axis cs:2.71 + 0.13,1.01217842);
\draw[fill=color0,draw opacity=0] (axis cs:3.55 + 0.13,0) rectangle (axis cs:3.71 + 0.13,2.02380438);
\draw[fill=color0,draw opacity=0] (axis cs:4.55 + 0.13,0) rectangle (axis cs:4.71 + 0.13,4.01972124);
\draw[fill=color0,draw opacity=0] (axis cs:5.55 + 0.13,0) rectangle (axis cs:5.71 + 0.13,8.17556104);


\node at (axis cs:0.21 + 0.172,0.30864804 + 0.722)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 160-bit};
\node at (axis cs:1.204 + 0.172,0.46683404 + 0.722)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 160-bit};
\node at (axis cs:2.198 + 0.172,0.8007889 + 0.722)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 160-bit};
\node at (axis cs:3.192 + 0.172,1.45112056 + 0.722)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 160-bit};
\node at (axis cs:4.186 + 0.172,2.73423172 + 0.722)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 160-bit};
\node at (axis cs:5.18 + 0.172,5.4058264 + 0.722)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 160-bit};
\node at (axis cs:0.35 + 0.172,0.33694646 + 0.722)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 192-bit};
\node at (axis cs:1.344 + 0.197,0.5234321 + 0.722)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 192-bit};
\node at (axis cs:2.338 + 0.197,0.91711186 + 0.722)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 192-bit};
\node at (axis cs:3.332 + 0.197,1.6837539 + 0.722)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 192-bit};
\node at (axis cs:4.326 + 0.197,3.19631294 + 0.722)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 192-bit};
\node at (axis cs:5.32 + 0.197,6.34570576 + 0.722)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 192-bit};
\node at (axis cs:0.49 + 0.197,0.36722644 + 0.722)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 224-bit};
\node at (axis cs:1.484 + 0.247,0.58387968 + 0.722)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 224-bit};
\node at (axis cs:2.478 + 0.247,1.04126564 + 0.722)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 224-bit};
\node at (axis cs:3.472 + 0.247,1.93195588 + 0.722)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 224-bit};
\node at (axis cs:4.466 + 0.247,3.68924822 + 0.722)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 224-bit};
\node at (axis cs:5.46 + 0.247,7.34827896 + 0.722)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 224-bit};
\node at (axis cs:0.63 + 0.272,0.3966235 + 0.722)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 256-bit};
\node at (axis cs:1.624 + 0.272,0.64271286 + 0.722)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 256-bit};
\node at (axis cs:2.618 + 0.272,1.16217842 + 0.722)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 256-bit};
\node at (axis cs:3.612 + 0.272,2.17380438 + 0.722)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 256-bit};
\node at (axis cs:4.606 + 0.272,4.16972124 + 0.722)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 256-bit};
\node at (axis cs:5.6 + 0.272,8.32556104 + 0.722)[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=89.9
]{\bfseries 256-bit};
\end{axis}

\end{tikzpicture}

==> figures/prism/prism_12m-9login-4cs.tex <==


% This file was created by matplotlib2tikz v0.6.13.
\hspace*{-0.4em}\begin{tikzpicture}

\definecolor{color0}{rgb}{0.129411764705882,0.380392156862745,0.549019607843137}

\pgfplotsset{every axis/.append style={
					style={align=center},
					xlabel={Password entropy (bits)},
					ylabel={Maximum probability\\of attacker success},
					compat=1.3,
                    label style={font=\small},
                    tick label style={font=\small},
                    yticklabel style={ 
							/pgf/number format/fixed, 
							/pgf/number format/precision=3 
									} 
                    }}
\begin{axis}[
xmin=7, xmax=20,
ymin=0, ymax=0.5,
xtick={7,8,9,10,11,12,13,14,15,16,17,18,19,20},
ytick={0,0.1,0.2,0.3,0.4,0.5},
width=0.95\figurewidth,
height=0.95\figureheight,
tick align=outside,
tick pos=left,
scaled ticks=false,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
legend style={at={(0.99,0.99)}, anchor=north east, draw=white!80.0!black},
legend cell align={left},
legend style={{font={\fontsize{8pt}{12}\selectfont}},{draw=none}},
legend entries={{PMT budget = 9},{PMT budget = 6},{PMT budget = 3},{PMT budget = 0},}
]
\addlegendimage{line width = 1.25pt, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt}
\addlegendimage{line width = 1.25pt, color0, dotted}
\addlegendimage{line width = 1.25pt, color0, dashed}
\addlegendimage{line width = 1.25pt, color0}
]
\addplot [line width=1.25pt, color0]
table {%
7.906890596 0.359577313
8 0.341405004
9 0.188728336
10 0.099611777
11 0.051228826
12 0.025985416
13 0.013087463
14 0.006567677
15 0.003289858
16 0.001646438
17 0.000823597
18 0.000411893
19 0.00020597
20 0.000102991
};
\addplot [line width=1.25pt, color0, dashed]
table {%
7.906890596 0.359577313
8 0.355690148
9 0.265715776
10 0.161839727
11 0.089212857
12 0.046825487
13 0.023986844
14 0.012139439
15 0.00610654
16 0.003062515
17 0.001533574
18 0.000767367
19 0.000383828
20 0.00019195
};
\addplot [line width=1.25pt, color0, dotted]
table {%
7.906890596 0.359577313
8 0.359319485
9 0.315589791
10 0.214793616
11 0.12477899
12 0.067070906
13 0.034740521
14 0.017675265
15 0.008914308
16 0.004476373
17 0.002242997
18 0.001122702
19 0.000561652
20 0.000280901
};
\addplot [line width=1.25pt, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
7.906890596 0.359577313
8 0.359573046
9 0.341259993
10 0.256577613
11 0.157312707
12 0.086608971
13 0.045331677
14 0.023172865
15 0.011712862
16 0.005887973
17 nan
18 0.001477899
19 0.000739441
20 0.000369844
};
\end{axis}
\end{tikzpicture}



==> figures/prism/prism_331-391.tex <==
% This file was created by matplotlib2tikz v0.6.13.

\hspace*{0.9em}\begin{tikzpicture}
\definecolor{color0}{rgb}{0.129411764705882,0.380392156862745,0.549019607843137}

\pgfplotsset{every axis/.append style={
%					xlabel={\nmbrSimilarPasswords},
					%ylabel={Protocol running time (s)},
					compat=1.3,
                    label style={font=\fontsize{1}{3.5}\selectfont},
                    tick label style={font=\fontsize{1}{3.5}\selectfont}  
                    }}

\begin{axis}[
xmin=3, xmax=17,
ymin=0, ymax=0.5,
width=\figurewidth,
height=0.75\figurewidth,
tick align=outside,
tick pos=left,
xtick={3,5,7,9,11,13,15,17},
ytick={0,0.1,0.2,0.3,0.4,0.5},
xticklabels={},
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black}
]
\addplot [line width=0.5pt, color0]
table {%
3.90689059560851 0.390057883
4 0.375507878
5 0.228583121
6 0.126460103
7 0.066626728
8 0.034215364
9 0.017340383
10 0.008729306
11 0.004379552
12 0.002193516
13 0.001097695
14 0.000549082
15 0.0002746
16 0.000137314
17 6.87e-05
18 3.43e-05
};
\addplot [line width=0.5pt, color0, dashed]
table {%
3.90689059560851 0.390057883
4 0.387061316
5 0.300872728
6 0.190094561
7 0.106773201
8 0.056558351
9 0.029103052
10 0.014761422
11 0.007433679
12 0.003730144
13 0.001868406
14 0.000935037
15 0.000467727
16 0.000233916
17 0.000116971
18 5.85e-05
};
\addplot [line width=0.5pt, color0, dotted]
table {%
3.90689059560851 0.390057883
4 0.390057883
5 0.352039935
6 0.244596701
7 0.144090988
8 0.078122387
9 0.040661779
10 0.020741386
11 0.010474623
12 0.005263458
13 0.002638286
14 0.001320785
15 0.000660803
16 0.000330504
17 0.000165278
18 8.26e-05
};
\addplot [line width=0.5pt, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
3.90689059560851 0.390057883
4 0.390057883
5 0.378605867
6 0.289394495
7 0.178555243
8 0.098910738
9 0.052017513
10 0.026669356
11 0.013502403
12 0.00679346
13 0.003407336
14 0.001706324
15 0.000853827
16 0.00042708
17 0.000213581
18 0.000106801
};
\end{axis}
\end{tikzpicture}

\hspace*{-0.9em}\begin{tikzpicture}

\definecolor{color0}{rgb}{0.129411764705882,0.380392156862745,0.549019607843137}

\pgfplotsset{every axis/.append style={
%					xlabel={\nmbrSimilarPasswords},
%					at={(axis description cs:0,0)},
%					ylabel={Protocol running time (s)},
					compat=1.3,
                    label style={font=\tiny},
                    tick label style={font=\tiny}  
                    }}
                    
\begin{axis}[
xmin=3, xmax=17,
ymin=0, ymax=0.5,
width=\figurewidth,
height=0.75\figurewidth,
tick align=outside,
tick pos=left,
xtick={3,5,7,9,11,13,15,17},
ytick={0,0.1,0.2,0.3,0.4,0.5},
xticklabels={},
yticklabels={},
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black}
]
\addplot [line width=0.5pt, color0]
table {%
3.90689059560851 0.487679608
4 0.487060714
5 0.425171456
6 0.293530743
7 0.174830227
8 0.095844678
9 0.050246564
10 0.025734519
11 0.013024055
12 0.006551739
13 0.003285862
14 0.001645437
15 0.000823346
16 0.00041183
17 0.000205954
18 0.000102987
};
\addplot [line width=0.5pt, color0, dashed]
table {%
3.90689059560851 0.487679608
4 0.4872523
5 0.447632479
6 0.334017445
7 0.207670735
8 0.116163751
9 0.0614782
10 0.031630723
11 0.016043809
12 0.008079724
13 0.004054406
14 0.00203085
15 0.001016338
16 0.000508398
17 0.000254256
18 0.000127142
};
\addplot [line width=0.5pt, color0, dotted]
table {%
3.90689059560851 0.487679608
4 0.48744863
5 0.463444872
6 0.367755856
7 0.237949093
8 0.135733257
9 0.07250929
10 0.037475182
11 0.019050428
12 0.009604401
13 0.00482212
14 0.002416055
15 0.001209279
16 0.000604952
17 0.000302554
18 0.000151297
};
\addplot [line width=0.5pt, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
3.90689059560851 0.487679608
4 0.487647199
5 0.474049049
6 0.395502721
7 0.265773514
8 0.154566324
9 0.083341444
10 0.043268097
11 0.022043938
12 0.011125773
13 0.005589004
14 0.002801053
15 0.001402167
16 0.000701494
17 0.000350849
18 0.00017545
};
\end{axis}
\end{tikzpicture}


==> figures/prism/prism_931-334.tex <==


% This file was created by matplotlib2tikz v0.6.13.
\hspace*{0.9em}\begin{tikzpicture}

\definecolor{color0}{rgb}{0.129411764705882,0.380392156862745,0.549019607843137}

\pgfplotsset{every axis/.append style={
%					xlabel={\nmbrSimilarPasswords},
					%ylabel={Protocol running time (s)},
					compat=1.3,
                    label style={font=\tiny},
                    tick label style={font=\tiny}  
                    }}

\begin{axis}[
xmin=3, xmax=17,
ymin=0, ymax=0.5,
width=\figurewidth,
height=0.75\figurewidth,
tick align=outside,
tick pos=left,
xtick={3,5,7,9,11,13,15,17},
ytick={0,0.1,0.2,0.3,0.4,0.5},
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black}
]
\addplot [line width=0.5pt, color0]
table {%
5.49185309632967 0.438329724
6 0.335728669
7 0.187221809
8 0.099225285
9 0.051131101
10 0.025960858
11 0.013081309
12 0.006566137
13 0.003289472
14 0.001646341
15 0.000823572
16 0.000411887
17 0.000205969
18 0.000102991
};
\addplot [line width=0.5pt, color0, dashed]
table {%
5.49185309632967 0.438329764
6 0.3897839
7 0.259137568
8 0.15006543
9 0.080850616
10 0.041977575
11 0.021389845
12 0.010796861
13 0.005424128
14 0.002718515
15 0.001360874
16 0.000680841
17 0.000340522
18 0.000170286
};
\addplot [line width=0.5pt, color0, dotted]
table {%
5.49185309632967 0.438329764
6 0.425057632
7 0.320719043
8 0.197283014
9 0.109479907
10 0.057693589
11 0.029619308
12 0.015007304
13 0.007553647
14 0.003789396
15 0.001897851
16 0.000949715
17 0.000609567
18 0.000237577
};
\addplot [line width=0.5pt, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
5.49185309632967 0.438329764
6 0.436142625
7 0.367497589
8 0.240337134
9 0.136988752
10 0.073109374
11 0.037770099
12 0.01919754
13 0.009678041
14 0.004858986
15 0.002434504
16 nan
17 nan
18 0.000304862
};
\end{axis}
\end{tikzpicture}

% This file was created by matplotlib2tikz v0.6.13.
\hspace*{-1.2em}\begin{tikzpicture}

\definecolor{color0}{rgb}{0.129411764705882,0.380392156862745,0.549019607843137}

\pgfplotsset{every axis/.append style={
%					xlabel={\nmbrSimilarPasswords},
%					at={(axis description cs:0,0)},
%					ylabel={Protocol running time (s)},
					compat=1.3,
                    label style={font=\tiny},
                    tick label style={font=\tiny}  
                    }}
                    
                   
\begin{axis}[
xmin=3, xmax=17,
ymin=0, ymax=0.5,
width=\figurewidth,
height=0.75\figurewidth,
tick align=outside,
tick pos=left,
xtick={{3,5,7,9,11,13,15,17}},
ytick={0,0.1,0.2,0.3,0.4,0.5},
yticklabels={},
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black}
]
\addplot [line width=0.5pt, color0]
table {%
5.906890596 0.145395888
6 0.136410428
7 0.068955421
8 0.034780374
9 0.01747963
10 0.008763875
11 0.00439
12 0.0022
13 0.0011
};
\addplot [line width=0.5pt, color0, dashed]
table {%
5.906890596 0.145395888
6 0.145395888
7 0.126976564
8 0.084473377
9 0.048470631
10 0.025919465
11 0.013396578
12 0.006809482
13 0.003432787
};
\addplot [line width=0.5pt, color0, dotted]
table {%
5.906890596 0.145395888
6 0.145395888
7 0.142175471
8 0.11347881
9 0.072713413
10 0.041170715
11 0.0219005
12 0.011293547
13 0.005734446
};
\addplot [line width=0.5pt, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
5.906890596 0.145395888
6 0.145395888
7 0.145021508
8 0.129545723
9 0.091472102
10 0.054695118
11 0.029923356
12 0.015650868
13 0.00800359
};
\end{axis}
\end{tikzpicture}



==> figures/prism_legend.tex <==
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\hspace*{5.8em}\begin{tikzpicture}

\definecolor{color0}{rgb}{0.129411764705882,0.380392156862745,0.549019607843137}
%\definecolor{color0}{RGB}{0,0,0}

\begin{customlegend}[
	legend style={{font={\small}},{draw=none}},
	legend columns=2,
	legend cell align={left},
	legend entries={{$\ $PMT budget = $0\quad$},{$\ $PMT budget = $3\quad$},{$\ $PMT budget = $6\quad$},{$\ $PMT budget = $9\quad$}}]
%legend cell align={left},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, nodes={scale=0.618, transform shape}}
%%]
\addlegendimage{line width = 1.2pt, color0}
\addlegendimage{line width = 1.2pt, color0, dashed}
\addlegendimage{line width = 1.2pt, color0, dotted}
\addlegendimage{line width = 1.2pt, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt}

\end{customlegend}

\end{tikzpicture}


==> figures/prism_xlabel.tex <==
\hspace*{10.6em}\begin{tikzpicture}
\node at (0,0)[
  scale=1,
  anchor=north,
  text=black,
  rotate=0
]{Password entropy (bits)};
\end{tikzpicture}


==> figures/prism_ylabel.tex <==
\hspace*{-1.5em}\begin{tikzpicture}
\node at (0,0)[
  scale=1,
  anchor=north,
  text=black,
  rotate=90,
  style={align=center},
]{Maximum probability\\of attacker success};
\end{tikzpicture}


==> figures/pwdguesser_CDF.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\pgfplotsset{every axis/.append style={
					xlabel={\clusterSize},
					ylabel={\prob{\passwordAlt \in \cluster{\password{\responderIdx}}}},
					compat=1.3,
                    label style={font=\small},
                    tick label style={font=\small}  
                    }}

\definecolor{color0}{rgb}{0.129411764705882,0.380392156862745,0.549019607843137}

\begin{axis}[
xmin=0, xmax=5000,
ymin=0.34, ymax=0.48,
ytick={0.34,0.36,0.38,0.40,0.42,0.44,0.46,0.48},
width=0.95\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0 0.343
10 0.409053
20 0.415332
30 0.419089
40 0.421787
50 0.423895
60 0.425627
70 0.427097
80 0.428374
90 0.429503
100 0.430514
110 0.431431
120 0.432269
130 0.43304
140 0.433755
150 0.434421
160 0.435044
170 0.43563
180 0.436183
190 0.436705
200 0.437201
210 0.437673
220 0.438123
230 0.438553
240 0.438965
250 0.43936
260 0.43974
270 0.440105
280 0.440457
290 0.440796
300 0.441124
310 0.441442
320 0.441749
330 0.442046
340 0.442335
350 0.442615
360 0.442888
370 0.443152
380 0.44341
390 0.443661
400 0.443906
410 0.444144
420 0.444377
430 0.444604
440 0.444826
450 0.445043
460 0.445255
470 0.445463
480 0.445666
490 0.445865
500 0.446059
510 0.44625
520 0.446438
530 0.446621
540 0.446801
550 0.446978
560 0.447151
570 0.447322
580 0.447489
590 0.447654
600 0.447815
610 0.447974
620 0.448131
630 0.448285
640 0.448436
650 0.448585
660 0.448732
670 0.448876
680 0.449018
690 0.449159
700 0.449297
710 0.449433
720 0.449567
730 0.449699
740 0.44983
750 0.449958
760 0.450085
770 0.450211
780 0.450334
790 0.450456
800 0.450577
810 0.450696
820 0.450813
830 0.450929
840 0.451044
850 0.451157
860 0.451269
870 0.45138
880 0.451489
890 0.451597
900 0.451704
910 0.451809
920 0.451913
930 0.452017
940 0.452119
950 0.45222
960 0.45232
970 0.452419
980 0.452516
990 0.452613
1000 0.452709
1010 0.452804
1020 0.452898
1030 0.452991
1040 0.453083
1050 0.453174
1060 0.453264
1070 0.453354
1080 0.453442
1090 0.45353
1100 0.453617
1110 0.453703
1120 0.453788
1130 0.453873
1140 0.453956
1150 0.454039
1160 0.454122
1170 0.454203
1180 0.454284
1190 0.454364
1200 0.454444
1210 0.454522
1220 0.454601
1230 0.454678
1240 0.454755
1250 0.454831
1260 0.454907
1270 0.454982
1280 0.455056
1290 0.45513
1300 0.455203
1310 0.455275
1320 0.455347
1330 0.455419
1340 0.45549
1350 0.45556
1360 0.45563
1370 0.455699
1380 0.455768
1390 0.455837
1400 0.455904
1410 0.455972
1420 0.456038
1430 0.456105
1440 0.456171
1450 0.456236
1460 0.456301
1470 0.456365
1480 0.456429
1490 0.456493
1500 0.456556
1510 0.456619
1520 0.456681
1530 0.456743
1540 0.456804
1550 0.456865
1560 0.456926
1570 0.456986
1580 0.457046
1590 0.457106
1600 0.457165
1610 0.457223
1620 0.457282
1630 0.45734
1640 0.457397
1650 0.457454
1660 0.457511
1670 0.457568
1680 0.457624
1690 0.45768
1700 0.457735
1710 0.45779
1720 0.457845
1730 0.4579
1740 0.457954
1750 0.458008
1760 0.458061
1770 0.458114
1780 0.458167
1790 0.45822
1800 0.458272
1810 0.458324
1820 0.458376
1830 0.458427
1840 0.458479
1850 0.458529
1860 0.45858
1870 0.45863
1880 0.45868
1890 0.45873
1900 0.458779
1910 0.458829
1920 0.458878
1930 0.458926
1940 0.458975
1950 0.459023
1960 0.459071
1970 0.459118
1980 0.459166
1990 0.459213
2000 0.45926
2010 0.459306
2020 0.459353
2030 0.459399
2040 0.459445
2050 0.459491
2060 0.459536
2070 0.459581
2080 0.459626
2090 0.459671
2100 0.459716
2110 0.45976
2120 0.459804
2130 0.459848
2140 0.459892
2150 0.459936
2160 0.459979
2170 0.460022
2180 0.460065
2190 0.460108
2200 0.46015
2210 0.460192
2220 0.460234
2230 0.460276
2240 0.460318
2250 0.46036
2260 0.460401
2270 0.460442
2280 0.460483
2290 0.460524
2300 0.460564
2310 0.460605
2320 0.460645
2330 0.460685
2340 0.460725
2350 0.460764
2360 0.460804
2370 0.460843
2380 0.460882
2390 0.460921
2400 0.46096
2410 0.460999
2420 0.461037
2430 0.461076
2440 0.461114
2450 0.461152
2460 0.46119
2470 0.461227
2480 0.461265
2490 0.461302
2500 0.46134
2510 0.461377
2520 0.461414
2530 0.46145
2540 0.461487
2550 0.461523
2560 0.46156
2570 0.461596
2580 0.461632
2590 0.461668
2600 0.461703
2610 0.461739
2620 0.461774
2630 0.46181
2640 0.461845
2650 0.46188
2660 0.461915
2670 0.46195
2680 0.461984
2690 0.462019
2700 0.462053
2710 0.462087
2720 0.462121
2730 0.462155
2740 0.462189
2750 0.462223
2760 0.462256
2770 0.46229
2780 0.462323
2790 0.462356
2800 0.46239
2810 0.462423
2820 0.462455
2830 0.462488
2840 0.462521
2850 0.462553
2860 0.462586
2870 0.462618
2880 0.46265
2890 0.462682
2900 0.462714
2910 0.462746
2920 0.462777
2930 0.462809
2940 0.46284
2950 0.462872
2960 0.462903
2970 0.462934
2980 0.462965
2990 0.462996
3000 0.463027
3010 0.463057
3020 0.463088
3030 0.463118
3040 0.463149
3050 0.463179
3060 0.463209
3070 0.463239
3080 0.463269
3090 0.463299
3100 0.463329
3110 0.463358
3120 0.463388
3130 0.463417
3140 0.463447
3150 0.463476
3160 0.463505
3170 0.463534
3180 0.463563
3190 0.463592
3200 0.463621
3210 0.46365
3220 0.463678
3230 0.463707
3240 0.463735
3250 0.463764
3260 0.463792
3270 0.46382
3280 0.463848
3290 0.463876
3300 0.463904
3310 0.463932
3320 0.463959
3330 0.463987
3340 0.464014
3350 0.464042
3360 0.464069
3370 0.464097
3380 0.464124
3390 0.464151
3400 0.464178
3410 0.464205
3420 0.464232
3430 0.464258
3440 0.464285
3450 0.464312
3460 0.464338
3470 0.464365
3480 0.464391
3490 0.464417
3500 0.464444
3510 0.46447
3520 0.464496
3530 0.464522
3540 0.464548
3550 0.464574
3560 0.464599
3570 0.464625
3580 0.464651
3590 0.464676
3600 0.464702
3610 0.464727
3620 0.464752
3630 0.464778
3640 0.464803
3650 0.464828
3660 0.464853
3670 0.464878
3680 0.464903
3690 0.464928
3700 0.464952
3710 0.464977
3720 0.465002
3730 0.465026
3740 0.465051
3750 0.465075
3760 0.465099
3770 0.465124
3780 0.465148
3790 0.465172
3800 0.465196
3810 0.46522
3820 0.465244
3830 0.465268
3840 0.465292
3850 0.465315
3860 0.465339
3870 0.465363
3880 0.465386
3890 0.46541
3900 0.465433
3910 0.465456
3920 0.46548
3930 0.465503
3940 0.465526
3950 0.465549
3960 0.465572
3970 0.465595
3980 0.465618
3990 0.465641
4000 0.465664
4010 0.465687
4020 0.465709
4030 0.465732
4040 0.465755
4050 0.465777
4060 0.4658
4070 0.465822
4080 0.465844
4090 0.465867
4100 0.465889
4110 0.465911
4120 0.465933
4130 0.465955
4140 0.465977
4150 0.465999
4160 0.466021
4170 0.466043
4180 0.466065
4190 0.466086
4200 0.466108
4210 0.46613
4220 0.466151
4230 0.466173
4240 0.466194
4250 0.466216
4260 0.466237
4270 0.466258
4280 0.46628
4290 0.466301
4300 0.466322
4310 0.466343
4320 0.466364
4330 0.466385
4340 0.466406
4350 0.466427
4360 0.466448
4370 0.466469
4380 0.466489
4390 0.46651
4400 0.466531
4410 0.466551
4420 0.466572
4430 0.466592
4440 0.466613
4450 0.466633
4460 0.466653
4470 0.466674
4480 0.466694
4490 0.466714
4500 0.466734
4510 0.466755
4520 0.466775
4530 0.466795
4540 0.466815
4550 0.466835
4560 0.466854
4570 0.466874
4580 0.466894
4590 0.466914
4600 0.466934
4610 0.466953
4620 0.466973
4630 0.466992
4640 0.467012
4650 0.467031
4660 0.467051
4670 0.46707
4680 0.46709
4690 0.467109
4700 0.467128
4710 0.467147
4720 0.467167
4730 0.467186
4740 0.467205
4750 0.467224
4760 0.467243
4770 0.467262
4780 0.467281
4790 0.4673
4800 0.467319
4810 0.467337
4820 0.467356
4830 0.467375
4840 0.467394
4850 0.467412
4860 0.467431
4870 0.467449
4880 0.467468
4890 0.467486
4900 0.467505
4910 0.467523
4920 0.467542
4930 0.46756
4940 0.467578
4950 0.467596
4960 0.467615
4970 0.467633
4980 0.467651
4990 0.467669
5000 0.467687
};
\end{axis}

\end{tikzpicture}


==> figures/respnum_legend.tex <==


\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\hspace*{6em}\begin{tikzpicture}

\definecolor{color0}{rgb}{0.129411764705882,0.380392156862745,0.549019607843137}
%\definecolor{color0}{RGB}{0,0,0}

\begin{customlegend}[
	legend style={{font={\fontsize{10pt}{12}\selectfont}},{draw=none}},
	legend cell align={left},
	legend columns=3,
	legend entries={{\nmbrRespondersQueried = $1\quad$},{\nmbrRespondersQueried = $32\quad$},{\nmbrRespondersQueried = $64\quad$},{\nmbrRespondersQueried = $96\quad$},{\nmbrRespondersQueried = $128$}}]
%legend cell align={center},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, nodes={scale=0.618, transform shape}}
%]
\addlegendimage{line width=1pt, color0}
\addlegendimage{line width=1pt, color0, dotted}
\addlegendimage{line width=1pt, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt}
\addlegendimage{line width=1pt, color0, dashed}
\addlegendimage{line width=2pt, color0, dashed}

\end{customlegend}

\end{tikzpicture}


==> figures/respnum_xlabel.tex <==
\hspace*{12.2em}\begin{tikzpicture}
\node at (0,0)[
  scale=1,
  anchor=south,
  text=black,
  rotate=0
]{\nmbrSimilarPasswords};
\end{tikzpicture}


==> figures/respnum_ylabel.tex <==
\hspace*{-1em}\begin{tikzpicture}
\node at (0,0)[
  scale=1,
  anchor=north,
  text=black,
  rotate=90,
  style={align=center},
]{Protocol running time (s)};
\end{tikzpicture}


==> figures/six-curve_legend.tex <==
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\hspace*{8em}\begin{tikzpicture}

\definecolor{color0}{rgb}{0.129411764705882,0.380392156862745,0.549019607843137}
%\definecolor{color0}{RGB}{0,0,0}

\begin{customlegend}[
	legend style={{font={\fontsize{10pt}{12}\selectfont}},{draw=none}},
	legend columns=3,
	legend cell align={left},
	legend entries={{\nmbrSimilarPasswords = $2^7\quad$},{\nmbrSimilarPasswords = $2^8\quad$},{\nmbrSimilarPasswords = $2^9\quad$},{\nmbrSimilarPasswords = $2^{10}\quad$},{\nmbrSimilarPasswords = $2^{11}\quad$},{\nmbrSimilarPasswords = $2^{12}\quad$}}]
%legend cell align={left},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, nodes={scale=0.618, transform shape}}
%%]
\addlegendimage{line width=1pt, densely dotted, color0}
\addlegendimage{line width=1pt, dashed, color0}
\addlegendimage{line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, color0}
\addlegendimage{line width=2pt, densely dotted, color0}
\addlegendimage{line width=2pt, dashed, color0}
\addlegendimage{line width=2pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, color0}
\addlegendimage{line width=2pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, color0}
\end{customlegend}

\end{tikzpicture}


==> figures/tor.tex <==
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% 
\psscalebox{0.5 0.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.0)(15.24,1.0)
\psframe[linecolor=black, linewidth=0.04, dimen=outer](2.4,1.0)(0.0,-0.6)
\psframe[linecolor=black, linewidth=0.04, dimen=outer](10.0,1.0)(5.2,-1.0)
\psframe[linecolor=black, linewidth=0.04, dimen=outer](15.2,1.0)(12.8,-0.6)
\rput[bl](0.3,0.0){\large{\textbf{Requester}}}
\rput[bl](6.7,0.0){\large{\textbf{Directory}}}
\rput[bl](7.0,-0.4){\large{\textbf{server}}}
\rput[bl](13.06,0.0){\large{\textbf{Responder}}}
\psline[linecolor=black, linewidth=0.04](2.4,0.2)(2.8,0.2)(2.8,0.2)
\psframe[linecolor=black, linewidth=0.04, dimen=outer](3.6,0.6)(2.8,-0.2)
\psframe[linecolor=black, linewidth=0.04, dimen=outer](4.8,0.6)(4.0,-0.2)
\psframe[linecolor=black, linewidth=0.04, dimen=outer](11.2,0.6)(10.4,-0.2)
\psframe[linecolor=black, linewidth=0.04, dimen=outer](12.4,0.6)(11.6,-0.2)
\psframe[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, dimen=outer](6.4,0.6)(5.6,-0.2)
\psframe[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, dimen=outer](9.6,0.6)(8.8,-0.2)
\rput[bl](2.9,-0.7){\large{\textbf{OR}}}
\rput[bl](4.1,-0.7){\large{\textbf{OR}}}
\rput[bl](10.5,-0.7){\large{\textbf{OR}}}
\rput[bl](11.7,-0.7){\large{\textbf{OR}}}
\rput[bl](5.6,-0.7){\large{\textbf{Exit}}}
\rput[bl](8.9,-0.7){\large{\textbf{RP}}}
\psline[linecolor=black, linewidth=0.04](3.6,0.2)(4.0,0.2)(4.0,0.2)
\psline[linecolor=black, linewidth=0.04](4.8,0.2)(5.6,0.2)(5.6,0.2)
\psline[linecolor=black, linewidth=0.04](9.6,0.2)(10.4,0.2)(10.4,0.2)
\psline[linecolor=black, linewidth=0.04](11.2,0.2)(11.6,0.2)(11.6,0.2)
\psline[linecolor=black, linewidth=0.04](12.4,0.2)(12.533334,0.2)(12.8,0.2)
\end{pspicture}
}
